BITES: Balanced Individual Treatment Effect for Survival data

Estimating the effects of interventions on patient outcome is one of the key aspects of personalized medicine. Their inference is often challenged by the fact that the training data comprises only the outcome for the administered treatment, and not for alternative treatments (the so-called counterfactual outcomes). Several methods were suggested for this scenario based on observational data, i.e.~data where the intervention was not applied randomly, for both continuous and binary outcome variables. However, patient outcome is often recorded in terms of time-to-event data, comprising right-censored event times if an event does not occur within the observation period. Albeit their enormous importance, time-to-event data is rarely used for treatment optimization. We suggest an approach named BITES (Balanced Individual Treatment Effect for Survival data), which combines a treatment-specific semi-parametric Cox loss with a treatment-balanced deep neural network; i.e.~we regularize differences between treated and non-treated patients using Integral Probability Metrics (IPM). We show in simulation studies that this approach outperforms the state of the art. Further, we demonstrate in an application to a cohort of breast cancer patients that hormone treatment can be optimized based on six routine parameters. We successfully validated this finding in an independent cohort. BITES is provided as an easy-to-use python implementation.

==> Zeichnungen/BITES.tex <==
\documentclass{standalone}
\usepackage{amsmath}   % enthaelt nuetzliche Makros fuer Mathematik
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
	
	\tikzset{%
		node circle/.style={
			circle,
			draw,
			minimum size=0.1em
		},
		layer missing/.style={
			draw=none, 
			scale=1.5,
			text height=0.333cm,
			execute at begin node=\color{black}$\ldots$
		},
		layer/.style={
			rectangle,
			draw,
			thick,
			minimum width=2em,
			align=center,
			rounded corners,
			minimum height=8em,
			fill=black!10
		},
	    latent layer/.style={
			rectangle,
			draw=black,
			thick,
			minimum width=2em,
			align=center,
			minimum height=7em,
		},
		latent layer part/.style={
			rectangle,
			draw=black,
			thick,
			minimum width=2em,
			align=center,
			minimum height=3em,
		},
		single node/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=black!10
		},
		loss node/.style={
			rectangle,
			draw,
			dashed,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=red!10
		},
		hazard0/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=green!20
		},
		hazard1/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=black!20!green!40
		},
		ite/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=6em,
			minimum width=10em,
			fill=yellow!10
		}	
	}
	
	\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
		
		%Shared Network
		\node [layer] (shared-1) at (0,0) {};
		\node [latent layer] (shared-2) at (1,0) {};
		\node [layer missing] (shared-3) at (2,0) {};
		\node [latent layer,fill=blue!30] (out) at (3,0) {$\Phi$};
		\node [node circle] (p) at (3.5,0) {};

		\draw [->] (shared-1) -- (shared-2);
		\draw [->] (shared-2) -- (shared-3);
		\draw [->] (shared-3) -- (out);
		\draw [->] (out) -- (p);
		
%		\foreach \l [count=\x from 0] in {Input} \node [align=center, above] at (\x*3,1.3) {\l \\ layer};
%		\foreach \l [count=\x from 0] in {Latent} \node [align=center, above] at (\x+3,1.3) {\l \\ representation};
%		\foreach \l [count=\x from 0] in {Individual} \node [align=center, above] at (\x+5.8,1.3) {\l \\ Treatment Heads};
%		
		\node (x) at (-0.5,0) {$X$};
		
		%Head T=1
		\node (T-1) at (4,0.5) {};
		\node [latent layer part] (indT1-1) at (5,0.5) {};
		\node [layer missing] (indT1-2) at (6,0.5) {};
		\node [hazard1] (indT1-3) at (7,0.5) {$\lambda^{T=1}(x)$};
		\node [loss node] (L1) at (7,1.2) {$\mathcal{L}_{\text{Cox}}^{T=1}$};

		\draw [->] (p) -- (4,0.5) --(indT1-1);
		\draw [->] (indT1-1) -- (indT1-2);
		\draw [->] (indT1-2) -- (indT1-3);
		\draw [->] (L1) -- (indT1-3);		
		\node [above] at (T-1.north east) {$T=1$};
		\node [above] at (6,0.6) {$h_1$};


		%Head T=0
		\node (T-0) at (4,-0.5) {};
		\node [latent layer part] (indT0-1) at (5,-0.5) {};
		\node [layer missing] (indT0-2) at (6,-0.5) {};
		\node [hazard0] (indT0-3) at (7,-0.5) {$\lambda^{T=0}(x)$};
		\node [loss node] (L0) at (7,-1.2) {$\mathcal{L}_{\text{Cox}}^{T=0}$};
		
		\draw [->] (p) -- (4,-0.5) --(indT0-1);
		\draw [->] (indT0-1) -- (indT0-2);
		\draw [->] (indT0-2) -- (indT0-3);
		\draw [->] (L0) -- (indT0-3);		
		\node [below] at (T-0.south east) {$T=0$};
		\node [below] at (6,-0.7) {$h_0$};

			
%		%Treatment Row
%		\draw [->] (out.south) -- (3,-1.1)--(7.75,-1.1);
%		\draw [->] (0,-1.3) --(3.5,-1.3) --(7.75,-1.3);
%		\node [single node] (T) at (0,-1.2) {};
%		\node [single node] (IPM) at (8,-1.2) {};
%		\draw [->] (3.5,-1.3) -- (p);
%		\node (x) at (-0.5,-1.2) {T};
%		
%		%Event Row
%		\node [single node] (E) at (0,1.2) {};
%		\node (e) at (-0.5,1.2) {E};
%		\draw [-] (E) -- (7.55,1.2)--(7.55,-0.5);


		%Treatment Row
		\draw [->] (3,-1.15)--(out.south);
		\draw [->,dashed] (0,-1.5) -- (1.15,-1.5);
		\draw [->,dashed] (0,-1.7) --(3.5,-1.7);
		\draw [->,dashed] (3.5,-1.7) -- (p);
		\node [single node] (T) at (0,-1.6) {};
		\node [loss node] (IPM) at (2.2,-1.4) {$\text{IPM}_\epsilon^p(\Phi^{T=1},\Phi^{T=0})$};
		\draw [->,dashed] (3.5,-1.6) -- (p);
		\node (x) at (-0.5,-1.5) {$T$};
		
		

		%Cox Loss
%		\node (loss1) at (9.9,0.5) {$L_{\text{Cox}}^{T=1}(h_1(\Phi(\textbf{x})),Y^{T=1},E^{T=1})$};
%		\node (loss0) at (9.9,-0.5) {$L_{\text{Cox}}^{T=0}(h_0(\Phi(\textbf{x})),Y^{T=0},E^{T=0})$};		


		%Baseline estimates
		\node [single node] (Y) at (0,-2.5) {};
		\node (y) at (-0.5,-2.5) {$Y$};
		\node [hazard1] (base1) at (5,-2) {$\lambda^{T=1}(y)$};
		\node [hazard0] (base0) at (5,-3) {$\lambda^{T=0}(y)$};
		
		
		\node [node circle] (pp) at (3.5,-2.5) {};
		\draw [->,dashed] (3.5,-1.6) -- (pp);
		\draw [->] (Y) -- (pp);
		\draw [->] (pp) -- (4,-2) --(base1);
		\draw [->] (pp) -- (4,-3) --(base0);
		
		\node [ite] (ite) at (7.3,-2.5) {\textbf{ITE}$(x,y)$};	%$\tau(x,y)=$\\$S^{T=1}(x,y)-S^{T=0}(x,y)$
		\draw [->] (base1) -- (6.11,-2);
		\draw [->] (base0) -- (6.11,-3);
		\draw [->] (indT1-3) -- (8.2,0.5)--(8.2,-1.8);
		\draw [->] (indT0-3) -- (8,-0.5)--(8,-1.8);
		

		
	\end{tikzpicture}
	
\end{document}
